TensorLy: Tensor Learning in Python

Tensors are higher-order extensions of matrices. While matrix methods form the cornerstone of machine learning and data analysis, tensor methods have been gaining increasing traction. However, software support for tensor operations is not on the same footing. In order to bridge this gap, we have developed \emph{TensorLy}, a high-level API for tensor methods and deep tensorized neural networks in Python. TensorLy aims to follow the same standards adopted by the main projects of the Python scientific community, and seamlessly integrates with them. Its BSD license makes it suitable for both academic and commercial applications. TensorLy's backend system allows users to perform computations with NumPy, MXNet, PyTorch, TensorFlow and CuPy. They can be scaled on multiple CPU or GPU machines. In addition, using the deep-learning frameworks as backend allows users to easily design and train deep tensorized neural networks. TensorLy is available at https://github.com/tensorly/tensorly

==> graph.tex <==
% Python induced color
\definecolor{colone}{HTML}{9ABBE5}

% My own colors
\definecolor{coltwo}{HTML}{E59F9A}
\definecolor{colthree}{HTML}{C49AE5}
\definecolor{colfour}{HTML}{E59ABB}
\definecolor{coltip}{HTML}{E59ABB}
\definecolor{coltipedge}{HTML}{C49AE5}

% v2 
%\definecolor{coltwo}{HTML}{51FFE6}
%\definecolor{colthree}{HTML}{04FFDC}
%\definecolor{colfour}{HTML}{03CCB0}
%\definecolor{coltip}{HTML}{04FDDA}
%\definecolor{coltipedge}{HTML}{9ABBE5}

% original
% \definecolor{coltwo}{HTML}{04FDDA}
% \definecolor{colthree}{HTML}{03BEA3}
% \definecolor{colfour}{HTML}{039782}
% \definecolor{coltipedge}{HTML}{04FDDA}
% \definecolor{coltip}{HTML}{027161}

\tikzset{ 
table/.style={
  matrix of nodes,
  row sep=-\pgflinewidth,
  column sep=-\pgflinewidth,
  nodes={rectangle,text width=0.3\linewidth},
  text depth=1ex,
  text height=2ex,
  nodes in empty cells}
}

\begin{tikzpicture}
\matrix (mat) [table]
{
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colthree]|  &                   \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colthree]|  &                   \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colthree]|  & |[fill=colthree]| \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colthree]|  & |[fill=colthree]| \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colfour]|  & |[fill=colfour]|  \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colfour]|   & |[fill=colfour]|  \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colfour]|   &                   \\
    |[text width=0.15\linewidth,fill=colone]|      & |[fill=coltwo]|   & |[fill=colfour]|   &                   \\
};

% horizontal rules
\foreach \row in {2, 3, 4, 5, 6, 7, 8}
  \draw[white] (mat-\row-2.north west) -- (mat-\row-2.north east);

% Horizontal rules last column
\foreach \row in {2, 3, 4, 7}
  \draw[white] (mat-\row-3.north west) -- (mat-\row-4.north east);

% Thick line to separate regression and decomposition
\draw[white,ultra thick] (mat-5-3.north west) -- (mat-5-4.north east);

% vertical rules
\foreach \col in {2,3}
  \draw[white, ultra thick] (mat-1-\col.north west) -- (mat-8-\col.south west);

% Python libraries
\node[fill=colone] at (mat-1-1) {\includegraphics[width=0.13\linewidth]{logo_python.png}};
\node[fill=colone] at (mat-2-1) {\includegraphics[width=0.13\linewidth]{logo_numpy.png}};
\node[fill=colone] at (mat-3-1) {\includegraphics[width=0.102\linewidth]{logo_scipy.png}};
\node[fill=colone] at (mat-4-1) {\includegraphics[width=0.10\linewidth]{logo_mxnet.png}};
\node[fill=colone] at (mat-5-1) {\includegraphics[width=0.11\linewidth]{logo_pytorch.png}};
\node[fill=colone] at (mat-6-1) {\includegraphics[width=0.13\linewidth]{logo_tensorflow.png}};
\node[fill=colone] at (mat-7-1) {\includegraphics[width=0.14\linewidth]{logo_cupy.png}};
\node[fill=colone] at (mat-8-1) {\includegraphics[width=0.13\linewidth]{logo_matplotlib.png}};

% Operators
\node[fill=coltwo] at (mat-1-2) {\small \(\mymatrix{X}_{[n]}\); \hspace{0.1cm} \(vec(\mytensor{X})\); \hspace{0.1cm} \(fold(\mytensor{X})\) \normalsize};
\node[fill=coltwo] at (mat-2-2) {\(\mytensor{Y} = \mytensor{X} \times_n \mymatrix{U}\); \hspace{0.1cm}  \(\mytensor{X} \times_n \myvector{v}\)};
\node[fill=coltwo] at (mat-3-2) {\small Kronecker \(\otimes \); Khatri-Rao \(\bigodot\) \normalsize};
\node[fill=coltwo] at (mat-4-2) {Hadamard product (\(*\))};
\node[fill=coltwo] at (mat-5-2) {\(\mykruskal{\mymatrix{U}^{(1)}, \cdots, \mymatrix{U^{(N)}}}\)};
\node[fill=coltwo] at (mat-6-2) {\( \mytucker{\mytensor{G}}{\mymatrix{U}^{(1)}, \cdots, \mymatrix{U^{(N)}}}\) };
\node[fill=coltwo] at (mat-7-2) {\(\mathbb{E}[\myvector{x} \otimes \myvector{x}  \otimes \myvector{x}]\)};
	\node[fill=coltwo] at (mat-8-2) {\(\text{Prox}_{\ell_1}\), \(\text{Prox}_{\ell_*}\)};

% Methods
\node[fill=colthree] at (mat-1-3) {\parbox[t]{3cm}{CP}};
\node[fill=colthree] at (mat-2-3) {\parbox[t]{3cm}{Tucker}};
\node[fill=colthree] at (mat-3-3) {\parbox[t]{4cm}{Robust tensor PCA}};
\node[fill=colthree] at (mat-4-3) {\parbox[t]{4cm}{NNeg Tucker/CP}};
%\node[fill=colfour] at (mat-7-3) {Ridge Tucker Regression};
%\node[fill=colfour] at (mat-8-3) {Ridge Kruskal Regression};
\node at ([xshift=-15pt,yshift=-12.5pt]mat-5-3) {\parbox[t]{3cm}{\centering Ridge Tucker Regression}};
\node at ([xshift=-15pt,yshift=-12.5pt]mat-7-3) {\parbox[t]{3cm}{\centering Ridge Kruskal Regression}};
% \node[rotate = 90] at ([xshift=-52pt]mat-5-1.north) {Built on the Python ecosystem};
% \node at ([yshift=-19pt,xshift=-0.5cm]mat-8-3.south) {PRIMARY ACTIVITIES};

% Erase some visible lines outside the arrow
\fill[white] (mat-1-3.north east) -- (mat-5-4.north east) -- (mat-1-4.north east) -- cycle;
\fill[white] (mat-8-4.north east) -- (mat-5-4.north east) -- (mat-8-3.north east) -- cycle;

% Draw the arrow tip
\shade[top color=coltipedge!70,bottom color=coltipedge!70,middle color=coltip,draw=white,ultra thick] 
  (mat-1-3.north) -- (mat-5-4.north) -- (mat-8-3.south) -- 
  (mat-8-3.south east) -- (mat-5-4.north east) -- (mat-8-3.south east) -- 
  (mat-5-4.north east) -- (mat-1-3.north east) -- cycle;

% The labels on the tip of the arrow
\begin{scope}[decoration={markings,mark=at position .5 with \node[transform shape] {Tensor Decomposition};}]
\path[postaction={decorate}] 
  ( $ (mat-1-3.north)!0.5!(mat-1-3.north east) $ ) -- ( $ (mat-5-4.north)!0.5!(mat-5-4.north east) $ );
\end{scope}

\begin{scope}[decoration={markings,mark=at position .5 with \node[transform shape] {Tensor Learning};}]
\path[postaction={decorate}] 
  %( $ (mat-5-4.north)!0.5!(mat-5-4.north east) $ ) -- ( $ (mat-8-3.south)!0.5!(mat-8-3.south east) $ );
  ( $ (mat-8-3.south east)!0.5!(mat-8-3.south) $ ) -- ( $ (mat-5-4.north east)!0.5!(mat-5-4.north) $ );
\end{scope}

% The braces
\draw[decorate,decoration={brace,mirror,raise=6pt}]
  (mat-8-2.south west) -- (mat-8-3.south west);
\draw[decorate,decoration={brace,mirror,raise=6pt}]
  (mat-8-3.south west) -- (mat-8-3.south east);

% Text under the braces
\node at ([yshift=-19pt,xshift=-0.5cm]mat-8-2.south) {Operations};
\node at ([yshift=-19pt,xshift=-0.5cm]mat-8-3.south) {Methods};

\end{tikzpicture}

